Before We Act: Learning Action-Conditioned Team-Response Beliefs for Decentralized Multi-Robot Manipulation

In multi-robot manipulation, an action's value depends on how teammates respond. We present \method{} (Cooperative Action--Response Belief Estimation), a framework for learning \emph{team-response beliefs} from local history. A predictive belief encoder represents the interaction and conditions a nominal action. Matched reactive and replay continuations separate each candidate's direct advantage from the utility contributed by teammate adaptation. A candidate-conditioned readout learns this response distribution alongside total advantage, and calibrated selection chooses an alternative or retains the nominal action. Our analysis characterizes when response changes the preferred action and how prediction and source errors limit the recoverable gain. With the representation, proposals, and data fixed, explicit response supervision improves candidate ranking and reduces selection regret relative to learning the same information through branch utilities. The benefit is concentrated in decisions where teammate adaptation changes the preferred action. Across RoboFactory, the MARS Control Track, and physical collaboration tasks, CARE achieves the highest average success among the evaluated policies, combining a capable nominal policy with selective coordination adjustments. Together, these results show that CARE turns predictions of teammate adaptation into effective decentralized action selection. Project page: https://jeong-zju.github.io/care/.

==> figure_care_labels.tex <==
% Label-only overlay on the authored vector figure. The source PDF is retained.
% Coordinates are normalized to the image; do not use the older SVG drafts.
\begingroup
\definecolor{careencoderfill}{RGB}{232,239,255}
\definecolor{carereadoutfill}{RGB}{234,243,240}
\begin{tikzpicture}
  \node[anchor=south west,inner sep=0] (careimage) at (0,0)
    {\includegraphics[width=0.9\linewidth]{figures/care_method.pdf}};
  \begin{scope}[x={(careimage.south east)},y={(careimage.north west)}]
    \fill[careencoderfill] (0.057,0.321) rectangle (0.132,0.407);
    \node[align=center,inner sep=0,font=\sffamily\bfseries\fontsize{6.4}{7.4}\selectfont]
      at (0.0945,0.365) {Predictive\\belief encoder};
    \fill[carereadoutfill] (0.468,0.942) rectangle (0.733,0.980);
    \node[inner sep=0,font=\sffamily\bfseries\fontsize{8}{9}\selectfont]
      at (0.605,0.963) {CARE response readout};
    \fill[careencoderfill] (0.219,0.841) rectangle (0.299,0.889);
    \node[inner sep=0,font=\fontsize{8}{9}\selectfont]
      at (0.258,0.865) {$u^0(H,Z_b)$};
    \fill[careencoderfill] (0.194,0.793) rectangle (0.317,0.829);
    \node[inner sep=0,font=\sffamily\fontsize{6.6}{7.2}\selectfont]
      at (0.255,0.811) {nominal + transforms};
  \end{scope}
\end{tikzpicture}
\endgroup

